Boundary behaviour of Hurwitz schemes

Actions of finite groups on stable curves are studied. They appear naturally at the boundary of a moduli space of smooth curves with group actions. Those actions which can equivariantly smoothed are characterised. A description of topological types of those actions in terms of the quotient curve and mappings from a kind of fundamental group to the given finite group is given, analogous to the well known case of actions on smooth curves.

==> (inline-ps-0) <==

 gsave 55 rotate
  /Times-Roman findfont 110 scalefont setfont
  0.9 setgray -50 -70  translate
  (PRELIMINARY) stringwidth -1 mul exch -1 mul exch
  moveto (PRELIMINARY) show
  grestore
